Think Twice: The Metis-1.6 Technical Report

Metis is a bet that better data, better training methods and new architectures can buy what a bigger parameter count cannot, at a fraction of the cost. Metis-1.6 is its latest step: two language models built from scratch by a single researcher, Praxis (2.94B parameters, 0.46B active per pass) and Logos (10.23B parameters, 1.18B active per pass). Both run a hybrid Mamba-2 and attention mixture-of-experts stack twice for every token, so each token gets a second look. Each was trained on 1.02T tokens in total: 804.76B of pretraining, 18B of context extension to 131,072 tokens, and 200B of supervised fine-tuning. Metis-1.6 was never meant to challenge frontier models, and across 40 post-trained benchmarks it mostly does not: Logos averages 52.93, seventh of 17 models in its comparison set and within a point of Qwen3-4B. But it gets there on roughly a twelfth of the median training data of the comparators that disclose it, and with fewer active parameters per token than any model that beats it, which puts it on the Pareto frontier for both. In mathematics it ranks second of 30 models, with 67.50% on AIME 2025 and 63.64% on HMMT February 2026. It is weak at code, instruction following and long context. The rest of the report is the part I found most valuable: what went wrong. The optimizer I configured never ran, and attention trained with AdamW for all of pretraining. A 1.77B-parameter n-gram memory learned to switch itself off. Five fine-tuning choices cost capability. And a length reward under group-mean normalization punished correct solutions for being long once a group's pass rate passed 2/3, a sign inversion I prove and fix with a one-line clamp. I close with the 10B-token ablations behind MoRE (Mixture of Recursive Experts), the looped architecture of Metis-1.7.

==> figures/architecture.tex <==
% Metis-1.6 architecture: (a) the stack run twice, (b) one layer on four residual streams,
% (c) the latent mixture-of-experts. Logos is drawn; Praxis differs only in the numbers.
\definecolor{mambaL}{RGB}{226,238,255}\definecolor{mambaD}{RGB}{0,113,227}
\definecolor{attnL}{RGB}{255,238,220}\definecolor{attnD}{RGB}{222,118,20}
\definecolor{moeL}{RGB}{222,245,235}\definecolor{moeD}{RGB}{18,148,104}
\definecolor{memL}{RGB}{240,234,255}\definecolor{memD}{RGB}{122,82,228}
\definecolor{strm}{RGB}{78,90,114}
\tikzset{
  arch/.style={font=\sffamily\scriptsize, >={Stealth[length=4pt,width=3.6pt]}, line cap=round},
  card/.style={rounded corners=7pt, fill=black!2.5, draw=black!11},
  blk/.style={draw, rounded corners=2.5pt, line width=0.6pt, align=center, inner sep=1.5pt},
  mamba/.style={blk, draw=mambaD, fill=mambaL},
  attn/.style={blk, draw=attnD, fill=attnL},
  moe/.style={blk, draw=moeD, fill=moeL},
  mem/.style={blk, draw=memD, fill=memL},
  plain/.style={blk, draw=black!45, fill=white},
  ghost/.style={blk, draw=black!40, dashed, fill=white, text=black!55},
  flow/.style={->, line width=0.6pt, black!60},
  stream/.style={line width=0.95pt, strm},
  port/.style={draw=strm, fill=white, rounded corners=1.5pt, line width=0.6pt},
  ptitle/.style={font=\sffamily\small\bfseries, anchor=west},
  pnote/.style={font=\sffamily\tiny, text=black!55, anchor=west},
  note/.style={font=\sffamily\tiny, text=black!60},
}
% one layer of the stack: the sequence mixer, with its mixture-of-experts tab on the right
% #1 centre y, #2 height, #3 fill, #4 outline, #5 label
\newcommand{\metislayer}[5]{%
  \begin{scope}
    \clip[rounded corners=2.5pt] (1.5,#1-#2/2) rectangle (3.9,#1+#2/2);
    \fill[#3] (1.5,#1-#2/2) rectangle (3.35,#1+#2/2);
    \fill[moeL] (3.35,#1-#2/2) rectangle (3.9,#1+#2/2);
  \end{scope}
  \draw[moeD!60, line width=0.5pt] (3.35,#1-#2/2) -- (3.35,#1+#2/2);
  \draw[#4, line width=0.6pt, rounded corners=2.5pt] (1.5,#1-#2/2) rectangle (3.9,#1+#2/2);
  \node at (2.425,#1) {#5};
  \node[font=\sffamily\tiny\bfseries, text=moeD] at (3.625,#1) {MoE};}
% a stream-mixing matrix (Sinkhorn-projected, so rows and columns each sum to one), as a heat grid
\newcommand{\metismix}[1]{%
  \foreach \r/\vals in {0/{55,20,15,10},1/{20,50,20,10},2/{15,20,50,15},3/{10,10,15,65}}{%
    \foreach \v [count=\c from 0] in \vals {%
      \fill[strm!\v!white, draw=white, line width=0.4pt]
        (6.5+0.2375*\c, #1+0.5625-0.1875*\r) rectangle ++(0.2375,0.1875);}}%
  \draw[strm, line width=0.6pt, rounded corners=1.5pt] (6.5,#1) rectangle ++(0.95,0.75);}

\begin{tikzpicture}[arch]
\path[card] (0,0) rectangle (5.9,9.05);
\path[card] (6.15,0) rectangle (10.75,9.05);
\path[card] (11.0,0) rectangle (16.4,9.05);

% ================================================================ (a) the stack
\node[ptitle] at (0.15,8.72) {(a) One stack, run twice};
\node[pnote] at (0.15,8.38) {every weight is shared between the two passes};

\node[plain, minimum width=2.4cm, minimum height=0.5cm] (emb) at (2.7,0.5)
  {Token embedding\\[-1pt]{\tiny fanned out to 4 residual streams}};
\metislayer{1.700}{1.00}{mambaL}{mambaD}{Mamba-2\enspace$\times$5}
\metislayer{2.530}{0.42}{attnL}{attnD}{Attention}
\metislayer{3.285}{0.85}{mambaL}{mambaD}{Mamba-2\enspace$\times$4}
\metislayer{4.040}{0.42}{attnL}{attnD}{Attention}
\metislayer{4.795}{0.85}{mambaL}{mambaD}{Mamba-2\enspace$\times$4}
\metislayer{5.550}{0.42}{attnL}{attnD}{Attention}
\metislayer{6.305}{0.85}{mambaL}{mambaD}{Mamba-2\enspace$\times$4}
\node[plain, minimum width=2.4cm, minimum height=0.5cm] (head) at (2.7,7.8)
  {Final norm, LM head\\[-1pt]{\tiny tied to the embedding}};

\draw[flow] (emb.north) -- (2.7,1.2);
\draw[flow] (2.7,6.73) -- node[note, left, pos=0.72, xshift=-1pt] {after pass 2} (head.south);

% the loop: pass 1's output goes round past the depth memory and the stack runs again
\draw[line width=1.15pt, mambaD, rounded corners=8pt] (2.7,7.05) -- (4.85,7.05) -- (4.85,5.0);
\draw[line width=1.15pt, mambaD, rounded corners=8pt, ->] (4.85,3.3) -- (4.85,0.98) -- (2.77,0.98);
\fill[mambaD] (2.7,7.05) circle (1.5pt);
\node[circle, fill=mambaD, text=white, inner sep=1.3pt, font=\sffamily\tiny\bfseries] at (3.85,7.05) {$\times$2};
\node[mem, minimum width=1.25cm, minimum height=1.7cm] at (4.85,4.15)
  {\textbf{Depth}\\\textbf{memory}\\[1pt]{\tiny 4 heads, 256-d}\\[-1pt]{\tiny pass 1 writes,}\\[-2pt]{\tiny pass 2 reads}};

% the n-gram memory the models switched off
\node[ghost, minimum width=0.95cm, minimum height=1.3cm] (ng) at (0.62,2.12)
  {\textbf{N-gram}\\memory\\[1pt]{\tiny gates closed}};
\draw[->, dashed, black!40, line width=0.55pt] (ng.east |- 0,1.7) -- (1.48,1.7);
\draw[->, dashed, black!40, line width=0.55pt] (ng.east |- 0,2.53) -- (1.48,2.53);
\node[note, text=black!45, align=center, anchor=north] at (0.62,1.4) {into layers\\[-1pt]2 and 5};

% ================================================================ (b) one layer
\node[ptitle] at (6.3,8.72) {(b) Inside one layer};
\node[pnote] at (6.3,8.38) {each read, write and mix is pass-aware};

\foreach \x in {6.6,6.85,7.1,7.35}
  \draw[stream, -{Stealth[length=3pt,width=3pt]}] (\x,0.75) -- (\x,8.05);
\node[note, anchor=north] at (6.975,0.62) {4 residual streams};

\metismix{3.75}
\metismix{7.0}
\node[note, anchor=west, align=left] at (7.55,4.12) {mix: $4{\times}4$ doubly\\stochastic (Sinkhorn)};

% sub-layer 1: the sequence mixer
\node[blk, draw=black!45, left color=mambaL, right color=attnL, minimum width=2.0cm, minimum height=1.45cm] (mix) at (9.55,2.6)
  {\textbf{Mixer}\\Mamba-2 or\\NoPE attention\\[-1pt]{\tiny + rank-8 pass LoRA}};
\filldraw[port] (6.5,2.2) rectangle ++(0.95,0.2);
\filldraw[port] (6.5,2.9) rectangle ++(0.95,0.2);
\draw[flow] (7.45,2.3) -- node[note, above, pos=0.45] {read} (mix.west |- 0,2.3);
\draw[flow] (mix.west |- 0,3.0) -- node[note, above, pos=0.55] {write} (7.45,3.0);

% sub-layer 2: the latent mixture-of-experts
\node[moe, minimum width=2.0cm, minimum height=1.45cm] (moe) at (9.55,5.9)
  {\textbf{Latent MoE}\\top-4 of 192\\+ 1 shared};
\filldraw[port] (6.5,5.5) rectangle ++(0.95,0.2);
\filldraw[port] (6.5,6.2) rectangle ++(0.95,0.2);
\draw[flow] (7.45,5.6) -- node[note, above, pos=0.45] {read} (moe.west |- 0,5.6);
\draw[flow] (moe.west |- 0,6.3) -- node[note, above, pos=0.55] {write} (7.45,6.3);
\draw[dashed, moeD, line width=0.6pt, ->] (moe.east) -- (10.95,5.9);

% ================================================================ (c) latent MoE
\node[ptitle] at (11.15,8.72) {(c) Latent mixture-of-experts};
\node[pnote] at (11.15,8.38) {experts work in a shared 1,024-d space};

\node (x) at (13.75,0.42) {$x$\; {\tiny 2,560-d}};
\filldraw[draw=black!45, fill=white, line width=0.6pt, rounded corners=1.5pt]
  (12.5,1.0) -- (15.0,1.0) -- (14.45,1.75) -- (13.05,1.75) -- cycle;
\node at (13.75,1.5) {$W_{\text{down}}$};
\node[note] at (13.75,1.17) {2,560 $\to$ 1,024};
\draw[flow] (x.north) -- (13.75,1.0);

% router
\node[plain, minimum width=0.82cm, minimum height=0.62cm] (rt) at (11.62,3.375) {Router\\[-1pt]{\tiny top-4}};
\draw[flow] (x.west) -| (rt.south);

% routed experts: 21 of 192 drawn, the four this token picked filled in
\foreach \r in {0,1,2} \foreach \c in {0,...,6}
  \filldraw[draw=moeD!45, fill=white, line width=0.45pt, rounded corners=1pt]
    (12.42+0.38*\c, 2.9+0.34*\r) rectangle ++(0.32,0.27);
\foreach \r/\c in {0/1, 1/4, 2/2, 2/6}
  \filldraw[draw=moeD, fill=moeD!75, line width=0.45pt, rounded corners=1pt]
    (12.42+0.38*\c, 2.9+0.34*\r) rectangle ++(0.32,0.27);
\node[note, anchor=north west, align=left] at (12.37,2.84) {192 routed\\[-1pt]experts};
\draw[flow] (rt.east) -- node[note, above, inner sep=1.5pt] {$\hat g_e$} (12.4,3.375);

% shared expert
\node[moe, fill=moeD!22, minimum width=0.8cm, minimum height=0.95cm] (sh) at (15.75,3.375) {Shared\\[-1pt]{\tiny always on}};

% z into the routed and shared experts
\draw[flow] (13.75,1.75) -- node[note, right, pos=0.3] {$z$} (13.75,2.88);
\draw[flow] (13.75,2.3) -| (sh.south);

% combine, then project back up
\node[circle, draw=black!50, fill=white, inner sep=0pt, minimum size=0.36cm, line width=0.6pt] (sum) at (13.75,4.7) {$+$};
\draw[flow] (13.75,3.86) -- (sum.south);
\draw[flow] (sh.north) |- (sum.east);
\filldraw[draw=black!45, fill=white, line width=0.6pt, rounded corners=1.5pt]
  (13.05,5.15) -- (14.45,5.15) -- (15.0,5.9) -- (12.5,5.9) -- cycle;
\node at (13.75,5.4) {$W_{\text{up}}$};
\node[note] at (13.75,5.73) {1,024 $\to$ 2,560};
\draw[flow] (sum.north) -- (13.75,5.15);
\draw[flow] (13.75,5.9) -- node[note, right, pos=0.55] {back to the streams} (13.75,6.5);

\node at (13.7,7.45)
  {$\mathrm{FFN}(x) = W_{\text{up}}\big(S(z) + \textstyle\sum_{\text{top-}4}\, \hat g_e\, E_e(z)\big)$};
\node[note] at (13.7,7.0) {$z = W_{\text{down}}\, x$, \ $S$ shared, \ $E_e$ routed};

% ================================================================ legend
\begin{scope}[yshift=-0.42cm]
  \foreach \sty/\lab/\x in {mamba/Mamba-2/0.55, attn/Attention/3.0, moe/Mixture-of-experts/5.45, mem/Memory/8.55}{
    \node[\sty, minimum width=0.42cm, minimum height=0.24cm] at (\x,0) {};
    \node[note, anchor=west, text=black!70] at (\x+0.3,0) {\lab};}
  \draw[stream] (10.75,0) -- (11.2,0);
  \node[note, anchor=west, text=black!70] at (11.3,0) {Residual stream};
  \node[ghost, minimum width=0.42cm, minimum height=0.24cm] at (13.9,0) {};
  \node[note, anchor=west, text=black!70] at (14.2,0) {Removed at release};
\end{scope}
\end{tikzpicture}


==> tables/fig_domains.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2,horizontal sep=0.55cm,vertical sep=1.35cm},
  width=0.31\linewidth,height=4.3cm,xmode=log,xmin=0.7,xmax=60,xtick={1,10},
  log ticks with fixed point,grid=major,grid style={black!8},axis line style={black!35},tick style={black!35},tick label style={font=\scriptsize},label style={font=\small},clip=false,title style={font=\scriptsize,yshift=-3pt}]
\nextgroupplot[title={\textbf{Mathematics}\\Logos 2nd of 30},title style={align=center},ymin=0.7,ymax=75.9]
\fill[frontier,fill opacity=0.075] (axis cs:0.7,30.84) rectangle (axis cs:11.200,75.9);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:11.200,0.7) -- (axis cs:11.200,75.9);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.7,30.84) -- (axis cs:60,30.84);
\addplot[const plot,very thick,frontier] coordinates { (1.02,65.83) (60,65.83)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (36.0,55.05) (38.0,30.21) (22.5,21.00) (10.0,16.76) (5.13,8.00) (36.0,55.63) (12.0,30.84) (14.9,30.30) (6.08,33.05) (12.0,22.29) (28.0,65.31) (14.9,18.79) (2.5,25.93) (7.7,47.80) (11.2,45.23) (34.0,42.50) (4.0,24.25) (9.0,11.36) (7.7,54.76)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (1.02,65.83)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (1.02,35.97)};
\nextgroupplot[title={\textbf{Science and knowledge}\\Logos 9th of 30},title style={align=center},ymin=15.5,ymax=67.0]
\fill[frontier,fill opacity=0.075] (axis cs:0.7,38.98) rectangle (axis cs:11.200,67.0);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:11.200,15.5) -- (axis cs:11.200,67.0);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.7,38.98) -- (axis cs:60,38.98);
\addplot[const plot,very thick,frontier] coordinates { (1.02,46.43) (28.0,61.88) (60,61.88)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (36.0,49.11) (38.0,38.32) (22.5,31.01) (10.0,28.66) (5.13,20.45) (36.0,51.68) (12.0,42.14) (14.9,43.25) (6.08,36.95) (12.0,45.24) (28.0,61.88) (14.9,31.09) (2.5,36.69) (7.7,42.64) (11.2,38.98) (34.0,51.29) (4.0,31.69) (9.0,28.94) (7.7,44.57)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (1.02,46.43)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (1.02,29.32)};
\nextgroupplot[title={\textbf{Factual recall}\\Logos 10th of 30},title style={align=center},ymin=0,ymax=14.1]
\fill[frontier,fill opacity=0.075] (axis cs:0.7,5.96) rectangle (axis cs:11.200,14.1);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:11.200,0) -- (axis cs:11.200,14.1);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.7,5.96) -- (axis cs:60,5.96);
\addplot[const plot,very thick,frontier] coordinates { (1.02,7.11) (12.0,7.99) (14.9,9.54) (38.0,12.08) (60,12.08)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (36.0,6.39) (38.0,12.08) (22.5,6.75) (10.0,5.72) (5.13,3.97) (36.0,9.06) (12.0,7.99) (14.9,9.54) (6.08,4.17) (12.0,6.56) (28.0,8.00) (14.9,5.96) (2.5,3.50) (7.7,4.14) (11.2,5.70) (34.0,5.67) (4.0,5.43) (9.0,6.14) (7.7,5.28)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (1.02,7.11)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (1.02,2.81)};
\nextgroupplot[title={\textbf{Code and tools}\\Logos 17th of 30},title style={align=center},ymin=10.1,ymax=78.4]
\fill[frontier,fill opacity=0.075] (axis cs:0.7,55.40) rectangle (axis cs:11.200,78.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:11.200,10.1) -- (axis cs:11.200,78.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.7,55.40) -- (axis cs:60,55.40);
\addplot[const plot,very thick,frontier] coordinates { (1.02,55.40) (7.7,61.24) (28.0,65.73) (60,65.73)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (36.0,65.20) (38.0,49.70) (22.5,55.52) (10.0,36.34) (5.13,16.73) (36.0,63.65) (12.0,60.31) (14.9,59.45) (6.08,49.00) (12.0,51.91) (28.0,65.73) (14.9,52.80) (2.5,44.45) (7.7,56.41) (11.2,55.55) (34.0,57.28) (4.0,53.81) (9.0,35.88) (7.7,61.24)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (1.02,55.40)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (1.02,39.72)};
\nextgroupplot[title={\textbf{Commonsense}\\Logos 17th of 30},title style={align=center},ymin=45.2,ymax=97.3,xlabel={\scriptsize Tokens (T)}]
\fill[frontier,fill opacity=0.075] (axis cs:0.7,79.38) rectangle (axis cs:11.200,97.3);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:11.200,45.2) -- (axis cs:11.200,97.3);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.7,79.38) -- (axis cs:60,79.38);
\addplot[const plot,very thick,frontier] coordinates { (1.02,79.56) (7.7,80.09) (11.2,82.82) (12.0,89.29) (14.9,89.95) (36.0,92.21) (60,92.21)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (36.0,89.51) (38.0,79.31) (22.5,72.98) (10.0,79.38) (5.13,50.22) (36.0,92.21) (12.0,89.29) (14.9,89.95) (6.08,73.33) (12.0,87.94) (28.0,88.60) (14.9,70.87) (2.5,62.96) (7.7,80.09) (11.2,82.82) (34.0,86.32) (4.0,75.00) (9.0,74.56) (7.7,75.05)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (1.02,79.56)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (1.02,63.51)};
\nextgroupplot[title={\textbf{Instruction following}\\Logos 18th of 30},title style={align=center},ymin=29.7,ymax=93.4,xlabel={\scriptsize Tokens (T)}]
\fill[frontier,fill opacity=0.075] (axis cs:0.7,64.66) rectangle (axis cs:11.200,93.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:11.200,29.7) -- (axis cs:11.200,93.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.7,64.66) -- (axis cs:60,64.66);
\addplot[const plot,very thick,frontier] coordinates { (1.02,63.25) (2.5,64.66) (6.08,67.42) (12.0,68.96) (28.0,74.80) (34.0,81.64) (60,81.64)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (36.0,68.63) (38.0,74.00) (22.5,58.80) (10.0,40.87) (5.13,49.44) (36.0,70.10) (12.0,68.96) (14.9,68.40) (6.08,67.42) (12.0,67.01) (28.0,74.80) (14.9,65.82) (2.5,64.66) (7.7,35.84) (11.2,54.81) (34.0,81.64) (4.0,62.50) (9.0,56.90) (7.7,39.33)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (1.02,63.25)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (1.02,54.63)};
\nextgroupplot[title={\textbf{Safety}\\Logos 19th of 30},title style={align=center},ymin=30.7,ymax=101.9,xlabel={\scriptsize Tokens (T)}]
\fill[frontier,fill opacity=0.075] (axis cs:0.7,62.84) rectangle (axis cs:11.200,101.9);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:11.200,30.7) -- (axis cs:11.200,101.9);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.7,62.84) -- (axis cs:60,62.84);
\addplot[const plot,very thick,frontier] coordinates { (1.02,61.12) (2.5,65.85) (5.13,80.83) (6.08,85.92) (28.0,92.90) (60,92.90)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (36.0,57.71) (38.0,37.58) (22.5,75.39) (10.0,41.10) (5.13,80.83) (36.0,60.78) (12.0,57.91) (14.9,74.08) (6.08,85.92) (12.0,67.41) (28.0,92.90) (14.9,62.92) (2.5,65.85) (7.7,58.97) (11.2,39.91) (34.0,78.60) (4.0,55.24) (9.0,77.40) (7.7,62.84)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (1.02,61.12)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (1.02,56.20)};
\nextgroupplot[title={\textbf{Long context}\\Logos 24th of 30},title style={align=center},ymin=15.3,ymax=44.4,xlabel={\scriptsize Tokens (T)}]
\fill[frontier,fill opacity=0.075] (axis cs:0.7,26.35) rectangle (axis cs:11.200,44.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:11.200,15.3) -- (axis cs:11.200,44.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.7,26.35) -- (axis cs:60,26.35);
\addplot[const plot,very thick,frontier] coordinates { (1.02,23.34) (4.0,28.89) (12.0,34.02) (36.0,34.27) (60,34.27)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (36.0,33.48) (38.0,20.02) (22.5,25.73) (10.0,24.19) (5.13,18.10) (36.0,34.27) (12.0,34.02) (14.9,30.77) (6.08,27.61) (12.0,30.73) (28.0,28.41) (14.9,22.25) (2.5,22.00) (7.7,22.93) (11.2,28.25) (34.0,26.35) (4.0,28.89) (9.0,28.56) (7.7,23.52)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (1.02,23.34)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (1.02,18.23)};
\end{groupplot}
\end{tikzpicture}


==> tables/fig_domains_active.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2,horizontal sep=0.55cm,vertical sep=1.35cm},
  width=0.31\linewidth,height=4.3cm,xmode=log,xmin=0.4,xmax=14,xtick={0.5,1,2,5,10},
  log ticks with fixed point,grid=major,grid style={black!8},axis line style={black!35},tick style={black!35},tick label style={font=\scriptsize},label style={font=\small},clip=false,title style={font=\scriptsize,yshift=-3pt}]
\nextgroupplot[title={\textbf{Mathematics}\\Logos 2nd of 30},title style={align=center},ymin=0.7,ymax=75.9]
\fill[frontier,fill opacity=0.075] (axis cs:0.4,31.95) rectangle (axis cs:3.180,75.9);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:3.180,0.7) -- (axis cs:3.180,75.9);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.4,31.95) -- (axis cs:14,31.95);
\addplot[const plot,very thick,frontier] coordinates { (0.498,13.27) (0.614,16.76) (0.927204204,35.97) (1.9,40.46) (2.36097303,65.83) (10.94,68.60) (14,68.60)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (3.57,54.24) (3.63,55.05) (1.42,30.21) (1.31,21.00) (0.614,16.76) (1.08,8.00) (6.92,60.09) (6.95,55.63) (10.94,68.60) (10.78,30.84) (7.97,30.30) (7.42,29.45) (6.48,33.05) (6.79,22.29) (4.03,48.93) (6.3,65.31) (3.03,23.78) (3.15,18.79) (2.81,25.93) (4.93,47.80) (2.81,45.23) (2.44,42.50) (3.21,24.25) (1.37,28.39) (2.82,11.36) (1.9,40.46) (0.498,13.27) (9.87,54.76)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (2.36097303,65.83)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (0.927204204,35.97)};
\nextgroupplot[title={\textbf{Science and knowledge}\\Logos 9th of 30},title style={align=center},ymin=15.5,ymax=67.0]
\fill[frontier,fill opacity=0.075] (axis cs:0.4,42.93) rectangle (axis cs:3.180,67.0);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:3.180,15.5) -- (axis cs:3.180,67.0);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.4,42.93) -- (axis cs:14,42.93);
\addplot[const plot,very thick,frontier] coordinates { (0.498,23.91) (0.614,28.66) (0.927204204,29.32) (1.31,31.01) (1.37,44.99) (2.36097303,46.43) (2.44,51.29) (3.57,59.99) (6.3,61.88) (6.92,62.03) (14,62.03)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (3.57,59.99) (3.63,49.11) (1.42,38.32) (1.31,31.01) (0.614,28.66) (1.08,20.45) (6.92,62.03) (6.95,51.68) (10.94,58.06) (10.78,42.14) (7.97,43.25) (7.42,43.21) (6.48,36.95) (6.79,45.24) (4.03,53.13) (6.3,61.88) (3.03,35.91) (3.15,31.09) (2.81,36.69) (4.93,42.64) (2.81,38.98) (2.44,51.29) (3.21,31.69) (1.37,44.99) (2.82,28.94) (1.9,44.68) (0.498,23.91) (9.87,44.57)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (2.36097303,46.43)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (0.927204204,29.32)};
\nextgroupplot[title={\textbf{Factual recall}\\Logos 10th of 30},title style={align=center},ymin=0,ymax=14.1]
\fill[frontier,fill opacity=0.075] (axis cs:0.4,6.33) rectangle (axis cs:3.180,14.1);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:3.180,0) -- (axis cs:3.180,14.1);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.4,6.33) -- (axis cs:14,6.33);
\addplot[const plot,very thick,frontier] coordinates { (0.498,1.81) (0.614,5.72) (1.31,6.75) (1.42,12.08) (14,12.08)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (3.57,7.39) (3.63,6.39) (1.42,12.08) (1.31,6.75) (0.614,5.72) (1.08,3.97) (6.92,10.00) (6.95,9.06) (10.94,9.42) (10.78,7.99) (7.97,9.54) (7.42,9.38) (6.48,4.17) (6.79,6.56) (4.03,6.92) (6.3,8.00) (3.03,6.76) (3.15,5.96) (2.81,3.50) (4.93,4.14) (2.81,5.70) (2.44,5.67) (3.21,5.43) (1.37,4.26) (2.82,6.14) (1.9,6.28) (0.498,1.81) (9.87,5.28)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (2.36097303,7.11)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (0.927204204,2.81)};
\nextgroupplot[title={\textbf{Code and tools}\\Logos 17th of 30},title style={align=center},ymin=10.1,ymax=78.4]
\fill[frontier,fill opacity=0.075] (axis cs:0.4,55.54) rectangle (axis cs:3.180,78.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:3.180,10.1) -- (axis cs:3.180,78.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.4,55.54) -- (axis cs:14,55.54);
\addplot[const plot,very thick,frontier] coordinates { (0.498,17.93) (0.614,36.34) (0.927204204,39.72) (1.31,55.52) (1.9,61.10) (3.63,65.20) (4.03,71.03) (10.94,71.78) (14,71.78)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (3.57,56.88) (3.63,65.20) (1.42,49.70) (1.31,55.52) (0.614,36.34) (1.08,16.73) (6.92,61.02) (6.95,63.65) (10.94,71.78) (10.78,60.31) (7.97,59.45) (7.42,62.06) (6.48,49.00) (6.79,51.91) (4.03,71.03) (6.3,65.73) (3.03,55.33) (3.15,52.80) (2.81,44.45) (4.93,56.41) (2.81,55.55) (2.44,57.28) (3.21,53.81) (1.37,37.16) (2.82,35.88) (1.9,61.10) (0.498,17.93) (9.87,61.24)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (2.36097303,55.40)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (0.927204204,39.72)};
\nextgroupplot[title={\textbf{Commonsense}\\Logos 17th of 30},title style={align=center},ymin=45.2,ymax=97.3,xlabel={\scriptsize Active params (B)}]
\fill[frontier,fill opacity=0.075] (axis cs:0.4,81.14) rectangle (axis cs:3.180,97.3);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:3.180,45.2) -- (axis cs:3.180,97.3);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.4,81.14) -- (axis cs:14,81.14);
\addplot[const plot,very thick,frontier] coordinates { (0.498,54.18) (0.614,79.38) (1.37,83.47) (2.44,86.32) (3.57,90.37) (6.92,91.81) (6.95,92.21) (14,92.21)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (3.57,90.37) (3.63,89.51) (1.42,79.31) (1.31,72.98) (0.614,79.38) (1.08,50.22) (6.92,91.81) (6.95,92.21) (10.94,90.68) (10.78,89.29) (7.97,89.95) (7.42,84.01) (6.48,73.33) (6.79,87.94) (4.03,84.01) (6.3,88.60) (3.03,74.55) (3.15,70.87) (2.81,62.96) (4.93,80.09) (2.81,82.82) (2.44,86.32) (3.21,75.00) (1.37,83.47) (2.82,74.56) (1.9,82.18) (0.498,54.18) (9.87,75.05)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (2.36097303,79.56)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (0.927204204,63.51)};
\nextgroupplot[title={\textbf{Instruction following}\\Logos 18th of 30},title style={align=center},ymin=29.7,ymax=93.4,xlabel={\scriptsize Active params (B)}]
\fill[frontier,fill opacity=0.075] (axis cs:0.4,65.24) rectangle (axis cs:3.180,93.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:3.180,29.7) -- (axis cs:3.180,93.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.4,65.24) -- (axis cs:14,65.24);
\addplot[const plot,very thick,frontier] coordinates { (0.498,52.41) (0.927204204,54.63) (1.31,58.80) (1.37,68.28) (1.42,74.00) (2.44,81.64) (6.92,82.83) (10.94,87.19) (14,87.19)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (3.57,80.11) (3.63,68.63) (1.42,74.00) (1.31,58.80) (0.614,40.87) (1.08,49.44) (6.92,82.83) (6.95,70.10) (10.94,87.19) (10.78,68.96) (7.97,68.40) (7.42,52.01) (6.48,67.42) (6.79,67.01) (4.03,66.93) (6.3,74.80) (3.03,47.66) (3.15,65.82) (2.81,64.66) (4.93,35.84) (2.81,54.81) (2.44,81.64) (3.21,62.50) (1.37,68.28) (2.82,56.90) (1.9,63.68) (0.498,52.41) (9.87,39.33)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (2.36097303,63.25)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (0.927204204,54.63)};
\nextgroupplot[title={\textbf{Safety}\\Logos 19th of 30},title style={align=center},ymin=30.7,ymax=101.9,xlabel={\scriptsize Active params (B)}]
\fill[frontier,fill opacity=0.075] (axis cs:0.4,64.39) rectangle (axis cs:3.180,101.9);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:3.180,30.7) -- (axis cs:3.180,101.9);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.4,64.39) -- (axis cs:14,64.39);
\addplot[const plot,very thick,frontier] coordinates { (0.498,62.21) (1.08,80.83) (1.9,81.61) (3.57,90.83) (6.3,92.90) (6.92,95.03) (14,95.03)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (3.57,90.83) (3.63,57.71) (1.42,37.58) (1.31,75.39) (0.614,41.10) (1.08,80.83) (6.92,95.03) (6.95,60.78) (10.94,89.59) (10.78,57.91) (7.97,74.08) (7.42,45.04) (6.48,85.92) (6.79,67.41) (4.03,84.21) (6.3,92.90) (3.03,44.67) (3.15,62.92) (2.81,65.85) (4.93,58.97) (2.81,39.91) (2.44,78.60) (3.21,55.24) (1.37,78.38) (2.82,77.40) (1.9,81.61) (0.498,62.21) (9.87,62.84)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (2.36097303,61.12)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (0.927204204,56.20)};
\nextgroupplot[title={\textbf{Long context}\\Logos 24th of 30},title style={align=center},ymin=15.3,ymax=44.4,xlabel={\scriptsize Active params (B)}]
\fill[frontier,fill opacity=0.075] (axis cs:0.4,28.48) rectangle (axis cs:3.180,44.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:3.180,15.3) -- (axis cs:3.180,44.4);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.4,28.48) -- (axis cs:14,28.48);
\addplot[const plot,very thick,frontier] coordinates { (0.498,30.33) (1.37,35.91) (3.57,40.55) (6.92,41.58) (14,41.58)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (3.57,40.55) (3.63,33.48) (1.42,20.02) (1.31,25.73) (0.614,24.19) (1.08,18.10) (6.92,41.58) (6.95,34.27) (10.94,37.71) (10.78,34.02) (7.97,30.77) (7.42,33.76) (6.48,27.61) (6.79,30.73) (4.03,35.27) (6.3,28.41) (3.03,27.91) (3.15,22.25) (2.81,22.00) (4.93,22.93) (2.81,28.25) (2.44,26.35) (3.21,28.89) (1.37,35.91) (2.82,28.56) (1.9,29.08) (0.498,30.33) (9.87,23.52)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (2.36097303,23.34)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (0.927204204,18.23)};
\end{groupplot}
\end{tikzpicture}


==> tables/fig_tokens.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.15cm},width=0.52\linewidth,height=6.3cm,
  grid=major,grid style={black!8},axis line style={black!35},tick style={black!35},tick label style={font=\scriptsize},label style={font=\small},clip=false,ymin=20,ymax=68,log ticks with fixed point]
\nextgroupplot[xmode=log,xmin=0.7,xmax=60,xtick={1,2,5,10,20,50},
  xlabel={Training tokens (trillions)},ylabel={Mean of 40 benchmarks},title={\small\textbf{(a)} Data}]
\fill[frontier,fill opacity=0.075] (axis cs:0.7,43.38) rectangle (axis cs:11.200,68);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:11.200,20) -- (axis cs:11.200,68);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.7,43.38) -- (axis cs:60,43.38);
\node[font=\tiny\itshape,text=frontier!75!black,anchor=north west,align=left] at (rel axis cs:0.025,0.975) {higher score,\\less data};
\addplot[const plot,very thick,frontier] coordinates { (1.02,52.93) (28.0,61.11) (60,61.11)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (36.0,53.68) (38.0,40.52) (22.5,38.41) (10.0,31.60) (5.13,25.20) (36.0,55.09) (12.0,45.71) (14.9,46.72) (6.08,43.38) (12.0,42.91) (28.0,61.11) (14.9,36.45) (2.5,37.29) (7.7,45.01) (11.2,44.69) (34.0,51.12) (4.0,38.44) (9.0,33.92) (7.7,47.79)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (1.02,52.93)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (1.02,36.62)};
\node[font=\scriptsize\bfseries,text=black,anchor=south,yshift=2pt] at (axis cs:1.02,52.93) {Logos};
\node[font=\scriptsize\bfseries,text=black,anchor=west,xshift=2pt] at (axis cs:1.02,36.62) {Praxis};
\node[font=\tiny,text=black!65,anchor=south,yshift=2pt] at (axis cs:28.0,61.11) {Nanbeige4.2 3B};
\node[font=\tiny,text=black!65,anchor=west,xshift=2pt] at (axis cs:5.13,25.20) {OLMoE 1B-7B};
\node[font=\tiny,text=black!65,anchor=east,xshift=-2pt] at (axis cs:9.0,33.92) {Llama 3.2 3B};
\node[font=\tiny,text=black!65,anchor=west,xshift=2pt] at (axis cs:36.0,54.38) {Qwen3 4B, 8B};
\nextgroupplot[xmode=log,xmin=0.4,xmax=14,xtick={0.5,1,2,5,10},yticklabels={},
  xlabel={Active parameters per token (billions)},title={\small\textbf{(b)} Compute}]
\fill[frontier,fill opacity=0.075] (axis cs:0.4,44.21) rectangle (axis cs:3.180,68);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:3.180,20) -- (axis cs:3.180,68);
\draw[black!30,densely dashed,line width=0.4pt] (axis cs:0.4,44.21) -- (axis cs:14,44.21);
\node[font=\tiny\itshape,text=frontier!75!black,anchor=north west,align=left] at (rel axis cs:0.025,0.975) {higher score,\\less compute};
\addplot[const plot,very thick,frontier] coordinates { (0.498,27.61) (0.614,31.60) (0.927204204,36.62) (1.31,38.41) (1.37,43.72) (1.9,48.64) (2.36097303,52.93) (3.57,58.51) (6.3,61.11) (6.92,61.90) (10.94,64.06) (14,64.06)};
\addplot[only marks,mark=*,mark size=1.4pt,black!35] coordinates { (3.57,58.51) (3.63,53.68) (1.42,40.52) (1.31,38.41) (0.614,31.60) (1.08,25.20) (6.92,61.90) (6.95,55.09) (10.94,64.06) (10.78,45.71) (7.97,46.72) (7.42,42.88) (6.48,43.38) (6.79,42.91) (4.03,54.59) (6.3,61.11) (3.03,37.17) (3.15,36.45) (2.81,37.29) (4.93,45.01) (2.81,44.69) (2.44,51.12) (3.21,38.44) (1.37,43.72) (2.82,33.92) (1.9,48.64) (0.498,27.61) (9.87,47.79)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,black] coordinates { (2.36097303,52.93)};
\addplot[only marks,mark=diamond*,mark size=3.2pt,mark options={fill=white,draw=black,thick}] coordinates { (0.927204204,36.62)};
\node[font=\scriptsize\bfseries,text=black,anchor=east,xshift=-2pt] at (axis cs:2.36097303,52.93) {Logos};
\node[font=\scriptsize\bfseries,text=black,anchor=east,xshift=-2pt] at (axis cs:0.927204204,36.62) {Praxis};
\node[font=\tiny,text=black!65,anchor=east,xshift=-2pt] at (axis cs:10.94,64.06) {Gemma 4 12B};
\node[font=\tiny,text=black!65,anchor=east,xshift=-2pt] at (axis cs:3.57,58.51) {Qwen3.5 4B};
\node[font=\tiny,text=black!65,anchor=north,yshift=-2pt] at (axis cs:0.498,27.61) {Qwen3.5 0.8B};
\node[font=\tiny,text=black!65,anchor=east,xshift=-2pt] at (axis cs:1.9,48.64) {Gemma 4 E2B};
\node[font=\tiny,text=black!65,anchor=north,yshift=-2pt] at (axis cs:1.08,25.20) {OLMoE 1B-7B};
\end{groupplot}
\end{tikzpicture}

